Different patterns of social closeness observed in mobile phone communication

We analyze a large-scale mobile phone call dataset containing information on the age, gender, and billing locality of users to get insight into social closeness in pairs of individuals of similar age. We show that in addition to using the demographic information, the ranking of contacts by their call frequency in egocentric networks is crucial to characterize the different communication patterns. We find that mutually top-ranked opposite-gender pairs show the highest levels of call frequency and daily regularity, which is consistent with the behavior of real-life romantic partners. At somewhat lower level of call frequency and daily regularity come the mutually top-ranked same-gender pairs, while the lowest call frequency and daily regularity are observed for mutually non-top-ranked pairs. We have also observed that older pairs tend to call less frequently and less regularly than younger pairs, while the average call durations exhibit a more complex dependence on age. We expect that a more detailed analysis can help us better characterize the nature of relationships between pairs of individuals and distinguish between various types of relations, such as siblings, friends, and romantic partners.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

